A model dielectric response function for metallic nanotube ropes

We propose a model dielectric function for ropes of single-walled nanotubes distributed in a glassy graphite host medium. We study the significance of the bosonic charge excitations arising in interacting quasi-one-dimensional systems in the screening processes. We also pay special attention to the role of the intertube Coulomb interactions. In order to compare with experiments, weak relaxation processes are also considered in the relaxation-time approximation.

==> diagram1.tex <==
\begin{fmffile}{screening}
\begin{eqnarray*}
(a) ~~~
\parbox{20truemm}{%
\begin{fmfgraph*}(20,20)
\fmfleft{i1,i2}
\fmfright{o1,o2}
\fmflabel{$a$}{i1}
\fmflabel{$a$}{o1}
\fmf{fermion,tension=0.1}{i1,v1,i2}
\fmf{fermion,tension=0.1}{o1,v2,o2}
\fmf{wiggly,tension=0.1,width=thick,label=$D_i^{(j)}$}{v1,v2}
\end{fmfgraph*}}
&=&
\parbox{20truemm}{%
\begin{fmfgraph*}(20,20)
\fmfleft{i1,i2}
\fmfright{o1,o2}
\fmflabel{$a$}{i1}
\fmflabel{$a$}{o1}
\fmf{fermion,tension=0.1}{i1,v1,i2}
\fmf{fermion,tension=0.1}{o1,v2,o2}
\fmf{wiggly,tension=0.1,label=$g_i^{(j)}$}{v1,v2}
\end{fmfgraph*}}
+
\parbox{40truemm}{%
\begin{fmfgraph*}(40,20)
\fmfleft{i1,i2}
\fmfright{o1,o2}
\fmflabel{$a$}{i1}
\fmflabel{$a$}{o1}
\fmf{fermion,tension=0.1}{i1,v1,i2}
\fmf{fermion,tension=0.1}{o1,v2,o2}
\fmf{wiggly,tension=0.1,label=$g_i^{(j)}$}{v1,v3}
\fmf{fermion,left,tension=.05}{v3,v4}
\fmf{fermion,left,tension=.05,label=$a$}{v4,v3}
\fmf{wiggly,tension=0.1,width=thick,label=$D_i^{(j)}$}{v4,v2}
\end{fmfgraph*}}
+
\sum_{c\neq a}
\parbox{40truemm}{%
\begin{fmfgraph*}(40,20)
\fmfleft{i1,i2}
\fmfright{o1,o2}
\fmflabel{$a$}{i1}
\fmflabel{$a$}{o1}
\fmf{fermion,tension=0.1}{i1,v1,i2}
\fmf{fermion,tension=0.1}{o1,v2,o2}
\fmf{wiggly,tension=0.1,label=$u_i^{(j)}$}{v1,v3}
\fmf{fermion,left,tension=.05}{v3,v4}
\fmf{fermion,left,tension=.05,label=$c$}{v4,v3}
\fmf{wiggly,tension=0.1,width=thick,label=$V_i^{(j)}$}{v4,v2}
\end{fmfgraph*}}\\
&& \\
&& \\
&& \\
(b) ~~~
\parbox{20truemm}{%
\begin{fmfgraph*}(20,20)
\fmfleft{i1,i2}
\fmfright{o1,o2}
\fmflabel{$a$}{i1}
\fmflabel{$b$}{o1}
\fmf{fermion,tension=0.1}{i1,v1,i2}
\fmf{fermion,tension=0.1}{o1,v2,o2}
\fmf{wiggly,tension=0.1,width=thick,label=$V_i^{(j)}$}{v1,v2}
\end{fmfgraph*}}
&=&
\parbox{20truemm}{%
\begin{fmfgraph*}(20,20)
\fmfleft{i1,i2}
\fmfright{o1,o2}
\fmflabel{$a$}{i1}
\fmflabel{$a$}{o1}
\fmf{fermion,tension=0.1}{i1,v1,i2}
\fmf{fermion,tension=0.1}{o1,v2,o2}
\fmf{wiggly,tension=0.1,label=$u_i^{(j)}$}{v1,v2}
\end{fmfgraph*}}
+
\sum_{c\neq a,b}
\parbox{40truemm}{%
\begin{fmfgraph*}(40,20)
\fmfleft{i1,i2}
\fmfright{o1,o2}
\fmflabel{$a$}{i1}
\fmflabel{$b$}{o1}
\fmf{fermion,tension=0.1}{i1,v1,i2}
\fmf{fermion,tension=0.1}{o1,v2,o2}
\fmf{wiggly,tension=0.1,label=$u_i^{(j)}$}{v1,v3}
\fmf{fermion,left,tension=.05}{v3,v4}
\fmf{fermion,left,tension=.05,label=$c$}{v4,v3}
\fmf{wiggly,tension=0.1,width=thick,label=$V_i^{(j)}$}{v4,v2}
\end{fmfgraph*}}
+
\parbox{40truemm}{%
\begin{fmfgraph*}(40,20)
\fmfleft{i1,i2}
\fmfright{o1,o2}
\fmflabel{$a$}{i1}
\fmflabel{$b$}{o1}
\fmf{fermion,tension=0.1}{i1,v1,i2}
\fmf{fermion,tension=0.1}{o1,v2,o2}
\fmf{wiggly,tension=0.1,label=$u_i^{(j)}$}{v1,v3}
\fmf{fermion,left,tension=.05}{v3,v4}
\fmf{fermion,left,tension=.05,label=$b$}{v4,v3}
\fmf{wiggly,tension=0.1,width=thick,label=$D_i^{(j)}$}{v4,v2}
\end{fmfgraph*}}
\\
&&+
\parbox{40truemm}{%
\begin{fmfgraph*}(40,20)
\fmfleft{i1,i2}
\fmfright{o1,o2}
\fmflabel{$a$}{i1}
\fmflabel{$b$}{o1}
\fmf{fermion,tension=0.1}{i1,v1,i2}
\fmf{fermion,tension=0.1}{o1,v2,o2}
\fmf{wiggly,tension=0.1,label=$g_i^{(j)}$}{v1,v3}
\fmf{fermion,left,tension=.05}{v3,v4}
\fmf{fermion,left,tension=.05,label=$a$}{v4,v3}
\fmf{wiggly,tension=0.1,width=thick,label=$V_i^{(j)}$}{v4,v2}
\end{fmfgraph*}}
\end{eqnarray*}
\end{fmffile}
